Lifelong Learning of Large Language Model based Agents: A Roadmap

Lifelong learning, also known as continual or incremental learning, is a crucial component for advancing Artificial General Intelligence (AGI) by enabling systems to continuously adapt in dynamic environments. While large language models (LLMs) have demonstrated impressive capabilities in natural language processing, existing LLM agents are typically designed for static systems and lack the ability to adapt over time in response to new challenges. This survey is the first to systematically summarize the potential techniques for incorporating lifelong learning into LLM-based agents. We categorize the core components of these agents into three modules: the perception module for multimodal input integration, the memory module for storing and retrieving evolving knowledge, and the action module for grounded interactions with the dynamic environment. We highlight how these pillars collectively enable continuous adaptation, mitigate catastrophic forgetting, and improve long-term performance. This survey provides a roadmap for researchers and practitioners working to develop lifelong learning capabilities in LLM agents, offering insights into emerging trends, evaluation metrics, and application scenarios. Relevant literature and resources are available at \href{this url}{https://github.com/qianlima-lab/awesome-lifelong-llm-agent}.

==> tables/tree/tree_application.tex <==
\tikzset{
        my node/.style={
            draw,
            align=center,
            thin,
            text width=2.5cm, 
            % minimum height=1cm,
            rounded corners=3,
        },
        my leaf/.style={
            draw,
            align=left,
            thin,
            % minimum width=1cm,
            text width=4.5cm, 
            % text height=1cm, 
            % minimum height=0.5cm,
            rounded corners=3,
        }
}
\forestset{
  every leaf node/.style={
    if n children=0{#1}{}
  },
  every tree node/.style={
    if n children=0{minimum width=1em}{#1}
  },
}
\begin{forest}
    for tree={%
        % my node,
        every leaf node={my leaf, font=},
        every tree node={my node, font=\small, l sep-=4.5pt, l-=1.pt},
        anchor=west,
        inner sep=2pt,
        % l = 10pt,
        l sep=10pt, % control leaf to parent nodes gaps (horizontal)
        s sep=5pt, % control node gaps (vertical)
        fit=tight,
        grow'=east,
        edge={ultra thin},
        parent anchor=east,
        child anchor=west,
        if n children=0{tier=last}{},
        edge path={
            \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(5pt,0) |- (.child anchor)\forestoption{edge label};
        },
        if={isodd(n_children())}{
            for children={
                if={equal(n,(n_children("!u")+1)/2)}{calign with current}{}
            }
        }{}
    }
    [\cref{sec:application_of_lifelong_llm_agents} Application of Lifelong LLM Agents, draw=gray, color=gray!100, fill=gray!15, very thick, text=black, text width=3.5cm 
        [\cref{sec:daily_application} Daily Application, color=brightlavender!100, fill=brightlavender!15, very thick, text=black, text width=3.5cm
            [Work Scenarios, color=brightlavender!100, fill=brightlavender!15, very thick, text=black
                [{\textbf{Web Applications:} WebAgent\cite{gur2023real}, Mind2Web\cite{deng2024mind2web}, WebArena\cite{zhou2024webarena}, Webgum\cite{furuta2023multimodal}, WebShop\cite{yao2022webshop}, WebGPT\cite{nakano2021webgpt}, Synapse\cite{zheng2023synapse}, Agentoccam\cite{yang2024agentoccam}, etc.}, color=brightlavender!100, fill=brightlavender!15, very thick, text=black, tier=Task, text width=6.9cm
                ]
                [{\textbf{Knowledge Management:} SWIFTSAGE\cite{lin2023swiftsage}, ToolLLM\cite{qin2024toolllm}, Sentence-BERT\cite{reimers2019sentence}, Memorybank\cite{zhong2024memorybank}, GITM\cite{zhu2023ghost}, Kim et al.\cite{kim2023tree}, Feng et al.\cite{feng2024retrieval}, Ye et al.\cite{ye2023effective}, etc.}, color=brightlavender!100, fill=brightlavender!15, very thick, text=black, tier=Task, text width=6.9cm
                ]
            ]
            [Life Scenarios, color=brightlavender!100, fill=brightlavender!15, very thick, text=black
                [{\textbf{Chat Agents:} ChatLLM\cite{hao2023chatllm}, AutoGen\cite{wu2023autogen}, Caire\cite{lin2019caire}, Cheerbots\cite{jhan2021cheerbots}, PPDPP\cite{deng2023plug}, Xu et al.\cite{xu2022long}, Mitsui et al.\cite{mitsui2023towards}, etc.}, color=brightlavender!100, fill=brightlavender!15, very thick, text=black, tier=Task, text width=6.9cm
                ]
                [{\textbf{Role Playing:} ChatEval\cite{chan2023chateval}, RoleLLM\cite{wang2023rolellm}, Character-LLM\cite{shao2023character}, MMRole\cite{dai2024mmrole}, ECHO\cite{ng2024well}, etc.}, color=brightlavender!100, fill=brightlavender!15, very thick, text=black, tier=Task, text width=6.9cm
                ]
                [{\textbf{Personalized Assistants:} PET\cite{wu2023plan}, Gramopadhye et al.\cite{gramopadhye2023generating}, chen et al.\cite{chen2023interact}, etc.}, color=brightlavender!100, fill=brightlavender!15, very thick, text=black, tier=Task, text width=6.9cm
                ]
            ]
            [Entertainment Scenarios, color=brightlavender!100, fill=brightlavender!15, very thick, text=black
                [{\textbf{Game:} Voyager\cite{wang2023voyager}, GITM\cite{zhu2023ghost}, DEPS\cite{wang2023describe}, Plan4MC\cite{baai2023plan4mc}, Jarvis-1\cite{wang2023jarvis}, STEVE\cite{zhao2024see}, Nottingham et al.\cite{nottingham2023embodied}, etc.}, color=brightlavender!100, fill=brightlavender!15, very thick, text=black, tier=Task, text width=6.9cm
                ]
                [{\textbf{Media:} Mediagpt\cite{wang2023mediagpt}, Databricks\cite{databricks_media_entertainment}, Steck et al.\cite{steck2021deep}, etc.}, color=brightlavender!100, fill=brightlavender!15, very thick, text=black, tier=Task, text width=6.9cm
                ]
            ]
        ]
        [\cref{sec:domain_specific_application} Domain-Specific Appliacation, color=harvestgold!100, fill=harvestgold!15, very thick, text=black, text width=3.5cm
            [Education, color=harvestgold!100, fill=harvestgold!15, very thick, text=black
                [{Cgmi\cite{jinxin2023cgmi}, IDEE\cite{su2023unlocking}, AgentVerse\cite{chen2023agentverse}, Math Agents\cite{swan2023math}, Dona\cite{kalvakurthi2023hey}, etc.}, color=harvestgold!100, fill=harvestgold!15, very thick, text=black, tier=Task, text width=6.9cm
                ]
            ]
            [Law, color=harvestgold!100, fill=harvestgold!15, very thick, text=black
                [{Blind Judgement\cite{hamilton2023blind}, Legal prompting\cite{yu2022legal}, shui et al.\cite{shui2023comprehensive}, etc.}, color=harvestgold!100, fill=harvestgold!15, very thick, text=black, tier=Task, text width=6.9cm
                ]
            ]
            [Medical, color=harvestgold!100, fill=harvestgold!15, very thick, text=black
                [{Huatuogpt\cite{zhang2023huatuogpt}, Zhongjing\cite{yang2024zhongjing}, GMAI\cite{moor2023foundation}, Ada\cite{jungmann2019accuracy}, Ali et al.\cite{ali2020virtual}, etc.}, color=harvestgold!100, fill=harvestgold!15, very thick, text=black, tier=Task, text width=6.9cm
                ]
            ]
            [Other Domain, color=harvestgold!100, fill=harvestgold!15, very thick, text=black
                [{Bloomberggpt\cite{wu2023bloomberggpt}, Gao et al.\cite{gao2023multi}, north et al.\cite{north2007managing}, bonabeau et al.\cite{bonabeau2002agent}, etc.}, color=harvestgold!100, fill=harvestgold!15, very thick, text=black, tier=Task, text width=6.9cm
                ]
            ]
        ]
    ]
\end{forest}

==> tables/tree/tree_design_lifelong_llm_agent.tex <==
\tikzset{
        my node/.style={
            draw,
            align=center,
            thin,
            text width=2.5cm, 
            % minimum height=1cm,
            rounded corners=3,
        },
        my leaf/.style={
            draw,
            align=left,
            thin,
            % minimum width=1cm,
            text width=4.5cm, 
            % text height=1cm, 
            % minimum height=0.5cm,
            rounded corners=3,
        }
}
\forestset{
  every leaf node/.style={
    if n children=0{#1}{}
  },
  every tree node/.style={
    if n children=0{minimum width=1em}{#1}
  },
}
\begin{forest}
    for tree={%
        % my node,
        every leaf node={my leaf, font=},
        every tree node={my node, font=\small, l sep-=4.5pt, l-=1.pt},
        anchor=west,
        inner sep=2pt,
        % l = 10pt,
        l sep=10pt, % control leaf to parent nodes gaps (horizontal)
        s sep=5pt, % control node gaps (vertical)
        fit=tight,
        grow'=east,
        edge={ultra thin},
        parent anchor=east,
        child anchor=west,
        if n children=0{tier=last}{},
        edge path={
            \noexpand\path [draw, \forestoption{edge}] (!u.parent anchor) -- +(5pt,0) |- (.child anchor)\forestoption{edge label};
        },
        if={isodd(n_children())}{
            for children={
                if={equal(n,(n_children("!u")+1)/2)}{calign with current}{}
            }
        }{}
    }
    [\cref{sec:building_lifelong_learning_llm_agents} Building Lifelong Learning LLM Agents, draw=gray, color=gray!100, fill=gray!15, very thick, text=black, text width=3.5cm 
        [\cref{sec:building_lifelong_learning_llm_agents:overall_architecture:perception} Perception Design, color=cyan!100, fill=cyan!15, very thick, text=black, text width=3.5cm
            [\cref{sec:single_modal_perception} Single-Modal Perception, color=cyan!100, fill=cyan!15, very thick, text=black
                [\cref{sec:single_modal_perception:web_pages_and_charts_environment} Web Pages and Charts Environment, color=cyan!100, fill=cyan!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:single_modal_perception:game_environment} Game Environment, color=cyan!100, fill=cyan!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
            ]
            [\cref{sec:multi_modal_perception} Multi-Modal Perception, color=cyan!100, fill=cyan!15, very thick, text=black
                [\cref{sec:multi_modal_perception:new_knowledge_perception} New Knowledge Perception, color=cyan!100, fill=cyan!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:multi_modal_perception:old_knowledge_perception} Old Knowledge Perception, color=cyan!100, fill=cyan!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
            ]
        ]
        [\cref{sec:building_lifelong_learning_llm_agents:overall_architecture:memory} Memory Design, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, text width=3.5cm
            [\cref{sec:working_memory} Working Memory, color=lightcoral!100, fill=lightcoral!15, very thick, text=black
                [\cref{sec:working_memory:prompt_compression} Prompt Compression, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:working_memory:long_context_comprehension} Long Context Comprehension, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:working_memory:role_playing} Role Playing, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:working_memory:self_correction} Self Correction, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:working_memory:prompt_optimization} Prompt Optimization, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
            ]
            [\cref{sec:episodic_memory} Episodic Memory, color=lightcoral!100, fill=lightcoral!15, very thick, text=black
                [\cref{sec:episodic_memory:data_replay_and_feature_replay} Data Repaly and Feature Replay, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:episodic_memory:continual_reinforcement_learning} Continual Reinforcement Learning, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:episodic_memory:self_experience} Self Experience, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
            ]
            [\cref{sec:semantic_memory} Semantic Memory, color=lightcoral!100, fill=lightcoral!15, very thick, text=black
                [\cref{sec:semantic_memory:continual_knowledge_graph_learning} Continual Knowledge Graph Learning, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:semantic_memory:continual_document_learning} Continual Document Learning, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
            ]
            [\cref{sec:parametric_memory} Parametric Memory, color=lightcoral!100, fill=lightcoral!15, very thick, text=black
                [\cref{sec:parametric_memory:continual_instruction_tuning} Continual Instruction Tuning, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:parametric_memory:continual_knowledge_editing} Continual Knowledge Editing, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:parametric_memory:continual_alignment} Continual Alignment, color=lightcoral!100, fill=lightcoral!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
            ]
        ]
        [\cref{sec:building_lifelong_learning_llm_agents:overall_architecture:action} Action Design, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, text width=3.5cm 
            [\cref{sec:grounding_actions} Grounding Actions, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black
                [\cref{sec:grounding_actions:challenges_of_grounding_actions} Challenges of Grounding Actions, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:grounding_actions:solutions_for_different_environments} Solution for Different Environments, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
            ]
            [\cref{sec:retrieval_actions} Retrieval Actions, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black
                [\cref{sec:retrieval_actions:retrieval_from_semantic_memory} Retrieval from Semantic Memory, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:retrieval_actions:retrieval_from_episodic_memory} Retrieval from Episodic Memory, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
            ]
            [\cref{sec:reasoning_actions} Reasoning Actions, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black
                [\cref{sec:reasoning_actions:intra-episodic_reasoning_actions} Intra Episodic Reasoning Actions, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
                [\cref{sec:reasoning_actions:inter-episodic_reasoning_actions} Inter Episodic Reasoning Actions, color=darkpastelgreen!100, fill=darkpastelgreen!15, very thick, text=black, tier=Task, text width=6.8cm
                ]
            ]
        ]
    ]
\end{forest}
